DenoiseRotator: Enhance Pruning Robustness for LLMs via Importance Concentration

Pruning is a widely used technique to compress large language models (LLMs) by removing unimportant weights, but it often suffers from significant performance degradation - especially under semi-structured sparsity constraints. Existing pruning methods primarily focus on estimating the importance of individual weights, which limits their ability to preserve critical capabilities of the model. In this work, we propose a new perspective: rather than merely selecting which weights to prune, we first redistribute parameter importance to make the model inherently more amenable to pruning. By minimizing the information entropy of normalized importance scores, our approach concentrates importance onto a smaller subset of weights, thereby enhancing pruning robustness. We instantiate this idea through DenoiseRotator, which applies learnable orthogonal transformations to the model's weight matrices. Our method can be seamlessly integrated with existing pruning techniques such as Magnitude, SparseGPT, and Wanda. Evaluated on LLaMA3, Qwen2.5, and Mistral models under 50% unstructured and 2:4 semi-structured sparsity, DenoiseRotator consistently improves perplexity and zero-shot accuracy. For instance, on LLaMA3-70B pruned with SparseGPT at 2:4 semi-structured sparsity, DenoiseRotator reduces the perplexity gap to the dense model by 58%, narrowing the degradation from 8.1 to 3.4 points. Codes are available at https://github.com/Axel-gu/DenoiseRotator.

==> (inline-0) <==
\begin{tabular}{@{}lcc@{}}
    \toprule
    \textbf{Method} & \textbf{Perplexity} & \textbf{Zero-Shot Accuracy} \\
    \midrule
    Dense & 6.14 & 72.72 \\
    Wanda & 25.19 & 51.03 \\
    + DenoiseRotator & 14.31 & 60.67 \\
    + Finetune & 9.32 & 61.08 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{LLaMA - 3.2 - 1B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}36.77 & \cellcolor{custompurple}60.52 & \cellcolor{custompurple}63.65 & \cellcolor{custompurple}74.43 & \cellcolor{custompurple}60.3 & \cellcolor{custompurple}59.14 & \cellcolor{custompurple}9.748 & \cellcolor{custompurple}14.034 \\
\midrule
\multirow{6}{*}{50\%} 
& Magnitude          & 22.35 & 28.87 & 30.51 & 55.6 & 48.38 & 37.14 & 410.099 & 535.319 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}24.32 & \cellcolor{customblue}34.68 & \cellcolor{customblue}35.4 & \cellcolor{customblue}58.0 & \cellcolor{customblue}52.41 & \cellcolor{customblue}40.96 & \cellcolor{customblue}55.735 & \cellcolor{customblue}79.761 \\
& Wanda              & 26.02 & 47.77 & 44.1 & 64.64 & 54.85 & 47.48 & 23.881 & 35.242 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}29.78 & \cellcolor{customblue}49.62 & \cellcolor{customblue}54.28 & \cellcolor{customblue}70.67 & \cellcolor{customblue}56.35 & \cellcolor{customblue}52.14 & \cellcolor{customblue}13.98 & \cellcolor{customblue}20.213 \\
& SparseGPT          & 29.61 & 47.52 & 50.63 & 68.06 & 57.06 & 50.58 & 19.961 & 28.117 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{33.02} & \cellcolor{customblue}\textbf{52.48} & \cellcolor{customblue}\textbf{57.01} & \cellcolor{customblue}\textbf{71.33} & \cellcolor{customblue}\textbf{59.04} & \cellcolor{customblue}\textbf{54.58} & \cellcolor{customblue}\textbf{12.857} & \cellcolor{customblue}\textbf{18.611} \\
\midrule
\multirow{6}{*}{2:4}
& Magnitude          & 24.57 & 26.52 & 26.92 & 52.39 & 49.49 & 35.98 & 7417.287 & 6169.094 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}22.18 & \cellcolor{customblue}31.23 & \cellcolor{customblue}29.75 & \cellcolor{customblue}55.77 & \cellcolor{customblue}51.07 & \cellcolor{customblue}37.99 & \cellcolor{customblue}458.362 & \cellcolor{customblue}524.964 \\
& Wanda              & 22.53 & 36.32 & 31.53 & 57.62 & 50.36 & 39.67 & 90.658 & 131.275 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}25.34 & \cellcolor{customblue}46.25 & \cellcolor{customblue}42.72 & \cellcolor{customblue}65.45 & \cellcolor{customblue}52.33 & \cellcolor{customblue}46.42 & \cellcolor{customblue}25.896 & \cellcolor{customblue}36.962 \\
& SparseGPT          & 25.0 & 40.57 & 38.06 & 61.32 & 53.91 & 43.77 & 36.233 & 48.101 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{28.67} & \cellcolor{customblue}\textbf{48.74} & \cellcolor{customblue}\textbf{48.62} & \cellcolor{customblue}\textbf{68.28} & \cellcolor{customblue}\textbf{57.46} & \cellcolor{customblue}\textbf{50.35} & \cellcolor{customblue}\textbf{18.088} & \cellcolor{customblue}\textbf{25.091} \\
\midrule
\multirow{6}{*}{4:8}
& Magnitude          & 23.89 & 28.24 & 27.77 & 52.88 & 47.99 & 36.18 & 1257.331 & 1334.822 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}23.29 & \cellcolor{customblue}29.55 & \cellcolor{customblue}30.59 & \cellcolor{customblue}55.11 & \cellcolor{customblue}52.17 & \cellcolor{customblue}38.14 & \cellcolor{customblue}245.479 & \cellcolor{customblue}259.474 \\
& Wanda              & 22.87 & 39.77 & 35.59 & 62.35 & 49.41 & 42.0 & 48.225 & 69.767 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}29.01 & \cellcolor{customblue}50.34 & \cellcolor{customblue}48.68 & \cellcolor{customblue}68.39 & \cellcolor{customblue}55.09 & \cellcolor{customblue}50.3 & \cellcolor{customblue}18.199 & \cellcolor{customblue}26.491 \\
& SparseGPT          & 25.51 & 45.33 & 43.37 & 65.18 & 56.04 & 47.09 & 25.458 & 35.121 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{31.14} & \cellcolor{customblue}\textbf{50.63} & \cellcolor{customblue}\textbf{52.49} & \cellcolor{customblue}\textbf{70.29} & \cellcolor{customblue}\textbf{56.27} & \cellcolor{customblue}\textbf{52.17} & \cellcolor{customblue}\textbf{15.019} & \cellcolor{customblue}\textbf{21.369} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{LLaMA - 3 - 8B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}52.73 & \cellcolor{custompurple}77.78 & \cellcolor{custompurple}79.19 & \cellcolor{custompurple}80.96 & \cellcolor{custompurple}72.93 & \cellcolor{custompurple}72.72 & \cellcolor{custompurple}6.138 & \cellcolor{custompurple}9.443 \\
\midrule
\multirow{6}{*}{50\%} 
& Magnitude          & 35.92 & 58.46 & 59.33 & 72.2 & 62.98 & 57.78 & 30.393 & 36.197 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}38.65 & \cellcolor{customblue}60.02 & \cellcolor{customblue}65.51 & \cellcolor{customblue}73.12 & \cellcolor{customblue}64.88 & \cellcolor{customblue}60.44 & \cellcolor{customblue}14.425 & \cellcolor{customblue}22.761 \\
& Wanda              & 44.88 & 67.97 & 68.8 & 76.71 & 70.48 & 65.77 & 9.864 & 15.243 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{48.12} & \cellcolor{customblue}72.73 & \cellcolor{customblue}74.82 & \cellcolor{customblue}78.89 & \cellcolor{customblue}71.82 & \cellcolor{customblue}69.28 & \cellcolor{customblue}7.816 & \cellcolor{customblue}12.251 \\
& SparseGPT          & 44.45 & 69.44 & 72.34 & 76.88 & 71.27 & 66.88 & 9.567 & 14.223 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}46.67 & \cellcolor{customblue}\textbf{74.45} & \cellcolor{customblue}\textbf{75.67} & \cellcolor{customblue}\textbf{78.94} & \cellcolor{customblue}\textbf{72.14} & \cellcolor{customblue}\textbf{69.58} & \cellcolor{customblue}\textbf{7.597} & \cellcolor{customblue}\textbf{11.819} \\
\midrule
\multirow{6}{*}{2:4}
& Magnitude          & 30.03 & 42.68 & 46.25 & 66.38 & 54.85 & 48.04 & 141.962 & 183.124 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}23.38 & \cellcolor{customblue}36.45 & \cellcolor{customblue}37.11 & \cellcolor{customblue}57.51 & \cellcolor{customblue}51.07 & \cellcolor{customblue}41.1 & \cellcolor{customblue}75.233 & \cellcolor{customblue}107.187 \\
& Wanda              & 30.38 & 50.63 & 47.78 & 67.9 & 58.48 & 51.03 & 25.189 & 37.082 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}41.64 & \cellcolor{customblue}\textbf{70.16} & \cellcolor{customblue}66.38 & \cellcolor{customblue}74.1 & \cellcolor{customblue}68.82 & \cellcolor{customblue}64.22 & \cellcolor{customblue}11.411 & \cellcolor{customblue}17.657 \\
& SparseGPT          & 32.76 & 55.72 & 55.97 & 70.08 & 65.19 & 55.95 & 17.669 & 25.027 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{41.89} & \cellcolor{customblue}70.12 & \cellcolor{customblue}\textbf{69.67} & \cellcolor{customblue}\textbf{76.88} & \cellcolor{customblue}\textbf{71.98} & \cellcolor{customblue}\textbf{66.11} & \cellcolor{customblue}\textbf{10.008} & \cellcolor{customblue}\textbf{15.011} \\
\midrule
\multirow{6}{*}{4:8}
& Magnitude          & 32.42 & 49.92 & 53.67 & 70.08 & 59.91 & 53.2 & 47.863 & 59.894 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}27.73 & \cellcolor{customblue}44.78 & \cellcolor{customblue}53.92 & \cellcolor{customblue}66.43 & \cellcolor{customblue}59.67 & \cellcolor{customblue}50.51 & \cellcolor{customblue}23.971 & \cellcolor{customblue}34.597 \\
& Wanda              & 36.69 & 59.13 & 59.28 & 71.76 & 66.14 & 58.6 & 14.453 & 21.78 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{44.97} & \cellcolor{customblue}\textbf{72.69} & \cellcolor{customblue}71.09 & \cellcolor{customblue}76.66 & \cellcolor{customblue}71.19 & \cellcolor{customblue}67.32 & \cellcolor{customblue}9.274 & \cellcolor{customblue}14.569 \\
& SparseGPT          & 37.12 & 61.53 & 63.87 & 74.32 & 67.56 & 60.88 & 12.836 & 18.443 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}44.62 & \cellcolor{customblue}68.9 & \cellcolor{customblue}\textbf{73.14} & \cellcolor{customblue}\textbf{77.64} & \cellcolor{customblue}\textbf{73.48} & \cellcolor{customblue}\textbf{67.56} & \cellcolor{customblue}\textbf{8.557} & \cellcolor{customblue}\textbf{13.151} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{LLaMA-3-70B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}64.25 & \cellcolor{custompurple}85.9 & \cellcolor{custompurple}84.87 & \cellcolor{custompurple}84.55 & \cellcolor{custompurple}80.66 & \cellcolor{custompurple}80.05 & \cellcolor{custompurple}2.857 & \cellcolor{custompurple}7.167 \\
\midrule
\multirow{6}{*}{50\%} 
& Magnitude          & 43.6 & 68.06 & 70.4 & 73.78 & 64.4 & 64.05 & 10.578 & 17.681 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}48.38 & \cellcolor{customblue}73.02 & \cellcolor{customblue}76.9 & \cellcolor{customblue}78.73 & \cellcolor{customblue}74.82 & \cellcolor{customblue}70.37 & \cellcolor{customblue}6.998 & \cellcolor{customblue}11.951 \\
& Wanda              & 58.87 & 81.48 & 80.97 & 82.64 & 77.19 & 76.23 & 5.798 & 9.861 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}60.58 & \cellcolor{customblue}84.39 & \cellcolor{customblue}83.24 & \cellcolor{customblue}83.62 & \cellcolor{customblue}80.03 & \cellcolor{customblue}78.37 & \cellcolor{customblue}4.727 & \cellcolor{customblue}8.561 \\
& SparseGPT          & 57.85 & 82.15 & 80.73 & 81.88 & \textbf{80.66} & 76.66 & 5.986 & 9.764 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{61.35} & \cellcolor{customblue}\textbf{84.68} & \cellcolor{customblue}\textbf{83.46} & \cellcolor{customblue}\textbf{83.68} & \cellcolor{customblue}79.56 & \cellcolor{customblue}\textbf{78.54} & \cellcolor{customblue}\textbf{4.607} & \cellcolor{customblue}\textbf{8.363} \\
\midrule
\multirow{6}{*}{2:4}
& Magnitude          & 40.44 & 63.01 & 60.51 & 73.39 & 57.85 & 59.04 & 18.169 & 25.919 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}40.19 & \cellcolor{customblue}64.27 & \cellcolor{customblue}66.05 & \cellcolor{customblue}73.99 & \cellcolor{customblue}65.19 & \cellcolor{customblue}61.94 & \cellcolor{customblue}11.528 & \cellcolor{customblue}20.073 \\

& Wanda              & 48.89 & 75.46 & 74.01 & 80.36 & 71.74 & 70.09 & 9.388 & 14.679 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}56.57 & \cellcolor{customblue}\textbf{81.9} & \cellcolor{customblue}80.12 & \cellcolor{customblue}81.56 & \cellcolor{customblue}78.53 & \cellcolor{customblue}75.74 & \cellcolor{customblue}6.597 & \cellcolor{customblue}10.907 \\

& SparseGPT          & 47.27 & 74.37 & 69.7 & 78.94 & 75.53 & 69.16 & 10.972 & 16.652 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{57.85} & \cellcolor{customblue}81.73 & \cellcolor{customblue}\textbf{81.1} & \cellcolor{customblue}\textbf{81.99} & \cellcolor{customblue}\textbf{79.16} & \cellcolor{customblue}\textbf{76.37} & \cellcolor{customblue}\textbf{6.253} & \cellcolor{customblue}\textbf{10.113} \\
\midrule
\multirow{6}{*}{4:8}
& Magnitude          & 44.54 & 67.42 & 66.27 & 75.24 & 62.75 & 63.25 & 12.653 & 19.851 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}45.73 & \cellcolor{customblue}73.48 & \cellcolor{customblue}60.87 & \cellcolor{customblue}75.14 & \cellcolor{customblue}66.85 & \cellcolor{customblue}64.42 & \cellcolor{customblue}10.579 & \cellcolor{customblue}18.887 \\
& Wanda              & 52.9 & 79.71 & 78.55 & 81.94 & 74.43 & 73.51 & 7.158 & 11.746 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}59.13 & \cellcolor{customblue}82.91 & \cellcolor{customblue}82.04 & \cellcolor{customblue}82.26 & \cellcolor{customblue}78.37 & \cellcolor{customblue}76.94 & \cellcolor{customblue}5.714 & \cellcolor{customblue}9.709 \\
& SparseGPT          & 54.44 & 80.26 & 76.51 & 81.12 & 77.43 & 73.95 & 8.011 & 12.736 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{60.75} & \cellcolor{customblue}\textbf{83.59} & \cellcolor{customblue}\textbf{82.52} & \cellcolor{customblue}\textbf{82.81} & \cellcolor{customblue}\textbf{79.32} & \cellcolor{customblue}\textbf{77.8} & \cellcolor{customblue}\textbf{5.453} & \cellcolor{customblue}\textbf{9.175} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{Mistral-7B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}56.14 & \cellcolor{custompurple}76.89 & \cellcolor{custompurple}83.68 & \cellcolor{custompurple}80.63 & \cellcolor{custompurple}73.72 & \cellcolor{custompurple}74.21 & \cellcolor{custompurple}5.947 & \cellcolor{custompurple}9.741 \\
\midrule
\multirow{6}{*}{50\%} 
& Magnitude          & 35.92 & 58.46 & 59.33 & 72.2 & 62.98 & 57.78 & 30.393 & 36.197 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}51.02 & \cellcolor{customblue}70.2 & \cellcolor{customblue}77.65 & \cellcolor{customblue}78.24 & \cellcolor{customblue}71.82 & \cellcolor{customblue}69.79 & \cellcolor{customblue}7.303 & \cellcolor{customblue}11.611 \\
& Wanda              & 51.88 & 75.63 & 78.36 & 79.76 & 70.4 & 71.21 & 6.916 & 10.914 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{54.69} & \cellcolor{customblue}\textbf{76.09} & \cellcolor{customblue}80.52 & \cellcolor{customblue}79.6 & \cellcolor{customblue}72.38 & \cellcolor{customblue}72.66 & \cellcolor{customblue}6.516 & \cellcolor{customblue}10.385 \\
& SparseGPT          & 51.96 & 74.33 & 79.53 & 80.47 & 72.53 & 71.76 & 6.938 & 10.783 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}54.52 & \cellcolor{customblue}\textbf{76.09} & \cellcolor{customblue}\textbf{81.94} & \cellcolor{customblue}\textbf{81.18} & \cellcolor{customblue}\textbf{73.56} & \cellcolor{customblue}\textbf{73.46} & \cellcolor{customblue}\textbf{6.376} & \cellcolor{customblue}\textbf{10.228} \\
\midrule
\multirow{6}{*}{2:4}
& Magnitude          & 30.03 & 42.68 & 46.25 & 66.38 & 54.85 & 48.04 & 141.962 & 183.124 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}40.44 & \cellcolor{customblue}60.65 & \cellcolor{customblue}65.39 & \cellcolor{customblue}73.72 & \cellcolor{customblue}62.67 & \cellcolor{customblue}60.57 & \cellcolor{customblue}9.523 & \cellcolor{customblue}14.718 \\

& Wanda              & 43.6 & 66.16 & 65.79 & 75.73 & 65.11 & 63.28 & 10.176 & 15.572 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}49.06 & \cellcolor{customblue}73.61 & \cellcolor{customblue}75.65 & \cellcolor{customblue}79.38 & \cellcolor{customblue}70.32 & \cellcolor{customblue}69.61 & \cellcolor{customblue}7.796 & \cellcolor{customblue}12.005 \\

& SparseGPT          & 46.84 & 70.2 & 69.64 & 76.5 & 67.72 & 66.18 & 9.714 & 13.974 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{51.02} & \cellcolor{customblue}\textbf{74.58} & \cellcolor{customblue}\textbf{77.38} & \cellcolor{customblue}\textbf{80.09} & \cellcolor{customblue}\textbf{71.82} & \cellcolor{customblue}\textbf{70.98} & \cellcolor{customblue}\textbf{7.301} & \cellcolor{customblue}\textbf{11.229} \\
\midrule
\multirow{6}{*}{4:8}
& Magnitude          & 32.42 & 49.92 & 53.67 & 70.08 & 59.91 & 53.2 & 47.863 & 59.893 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}46.25 & \cellcolor{customblue}65.53 & \cellcolor{customblue}73.34 & \cellcolor{customblue}78.18 & \cellcolor{customblue}67.56 & \cellcolor{customblue}66.17 & \cellcolor{customblue}8.061 & \cellcolor{customblue}12.678 \\
& Wanda              & 49.15 & 72.56 & 72.85 & 77.75 & 69.93 & 68.45 & 8.108 & 12.551 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}52.9 & \cellcolor{customblue}74.54 & \cellcolor{customblue}78.77 & \cellcolor{customblue}78.84 & \cellcolor{customblue}\textbf{72.06} & \cellcolor{customblue}71.42 & \cellcolor{customblue}7.056 & \cellcolor{customblue}11.019 \\
& SparseGPT          & 50.17 & 71.63 & 74.27 & 77.97 & 70.17 & 68.84 & 8.062 & 12.031 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{53.24} & \cellcolor{customblue}\textbf{74.71} & \cellcolor{customblue}\textbf{79.47} & \cellcolor{customblue}\textbf{80.63} & \cellcolor{customblue}71.27 & \cellcolor{customblue}\textbf{71.86} & \cellcolor{customblue}\textbf{6.724} & \cellcolor{customblue}\textbf{10.617} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{Qwen-2.5-7B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}51.37 & \cellcolor{custompurple}77.61 & \cellcolor{custompurple}78.92 & \cellcolor{custompurple}80.14 & \cellcolor{custompurple}72.85 & \cellcolor{custompurple}72.18 & \cellcolor{custompurple}6.846 & \cellcolor{custompurple}11.881 \\
\midrule
\multirow{6}{*}{50\%} 
& Magnitude          & 26.37 & 40.91 & 30.02 & 50.11 & 48.07 & 39.09 & 198.879 & 217.043 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}45.56 & \cellcolor{customblue}73.19 & \cellcolor{customblue}70.75 & \cellcolor{customblue}76.99 & \cellcolor{customblue}67.64 & \cellcolor{customblue}66.83 & \cellcolor{customblue}9.272 & \cellcolor{customblue}15.702 \\
& Wanda              & 44.62 & 71.97 & 71.61 & 77.8 & 70.4 & 67.28 & 8.614 & 14.248 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}52.47 & \cellcolor{customblue}\textbf{79.38} & \cellcolor{customblue}74.7 & \cellcolor{customblue}78.84 & \cellcolor{customblue}71.35 & \cellcolor{customblue}71.35 & \cellcolor{customblue}7.932 & \cellcolor{customblue}13.277 \\
& SparseGPT          & 47.95 & 74.12 & 73.58 & 77.75 & 71.35 & 68.95 & 8.455 & 13.587 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{53.33} & \cellcolor{customblue}79.0 & \cellcolor{customblue}\textbf{76.18} & \cellcolor{customblue}\textbf{79.92} & \cellcolor{customblue}\textbf{72.45} & \cellcolor{customblue}\textbf{72.18} & \cellcolor{customblue}\textbf{7.599} & \cellcolor{customblue}\textbf{12.789} \\
\midrule
\multirow{6}{*}{2:4}
& Magnitude          & 24.74 & 34.97 & 38.2 & 55.6 & 49.01 & 40.51 & 559.866 & 948.652 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}42.15 & \cellcolor{customblue}69.11 & \cellcolor{customblue}63.99 & \cellcolor{customblue}74.76 & \cellcolor{customblue}62.04 & \cellcolor{customblue}62.41 & \cellcolor{customblue}11.966 & \cellcolor{customblue}19.712 \\

& Wanda              & 41.55 & 69.65 & 59.19 & 71.87 & 63.93 & 61.24 & 15.008 & 23.414 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}48.38 & \cellcolor{customblue}74.75 & \cellcolor{customblue}68.21 & \cellcolor{customblue}77.2 & \cellcolor{customblue}\textbf{70.72} & \cellcolor{customblue}67.85 & \cellcolor{customblue}10.133 & \cellcolor{customblue}16.472 \\

& SparseGPT          & 42.92 & 72.05 & 64.3 & 74.86 & 69.22 & 64.67 & 11.349 & 17.179 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{50.0} & \cellcolor{customblue}\textbf{77.95} & \cellcolor{customblue}\textbf{71.41} & \cellcolor{customblue}\textbf{77.8} & \cellcolor{customblue}70.64 & \cellcolor{customblue}\textbf{69.56} & \cellcolor{customblue}\textbf{8.878} & \cellcolor{customblue}\textbf{14.334} \\
\midrule
\multirow{6}{*}{4:8}
& Magnitude          & 24.49 & 37.88 & 32.81 & 51.47 & 50.28 & 39.38 & 1188.284 & 1095.696 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}44.88 & \cellcolor{customblue}70.41 & \cellcolor{customblue}67.54 & \cellcolor{customblue}75.84 & \cellcolor{customblue}65.98 & \cellcolor{customblue}64.93 & \cellcolor{customblue}10.379 & \cellcolor{customblue}17.446 \\
& Wanda              & 45.73 & 73.27 & 67.02 & 75.68 & 69.85 & 66.31 & 10.472 & 16.973 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{51.19} & \cellcolor{customblue}\textbf{78.54} & \cellcolor{customblue}71.53 & \cellcolor{customblue}77.31 & \cellcolor{customblue}70.48 & \cellcolor{customblue}69.81 & \cellcolor{customblue}8.832 & \cellcolor{customblue}14.612 \\
& SparseGPT          & 48.89 & 76.39 & 68.81 & 76.82 & 70.17 & 68.22 & 9.612 & 15.088 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}50.94 & \cellcolor{customblue}76.68 & \cellcolor{customblue}\textbf{73.66} & \cellcolor{customblue}\textbf{78.29} & \cellcolor{customblue}\textbf{70.64} & \cellcolor{customblue}\textbf{70.04} & \cellcolor{customblue}\textbf{8.168} & \cellcolor{customblue}\textbf{13.435} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{Qwen-2.5-14B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}58.96 & \cellcolor{custompurple}79.34 & \cellcolor{custompurple}82.95 & \cellcolor{custompurple}82.1 & \cellcolor{custompurple}75.69 & \cellcolor{custompurple}75.81 & \cellcolor{custompurple}5.294 & \cellcolor{custompurple}10.349 \\
\midrule
\multirow{6}{*}{50\%} 
& Magnitude          & 40.36 & 59.81 & 54.07 & 70.4 & 62.98 & 57.52 & 22.936 & 32.148 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}41.21 & \cellcolor{customblue}65.11 & \cellcolor{customblue}63.34 & \cellcolor{customblue}75.9 & \cellcolor{customblue}66.69 & \cellcolor{customblue}62.45 & \cellcolor{customblue}8.781 & \cellcolor{customblue}15.919 \\
& Wanda              & 55.12 & 82.45 & 76.24 & 79.98 & 73.01 & 73.36 & 7.313 & 12.429 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}57.42 & \cellcolor{customblue}82.91 & \cellcolor{customblue}79.56 & \cellcolor{customblue}\textbf{80.96} & \cellcolor{customblue}\textbf{75.06} & \cellcolor{customblue}75.18 & \cellcolor{customblue}6.719 & \cellcolor{customblue}11.634 \\
& SparseGPT          & 55.29 & 82.24 & 77.71 & 80.09 & 74.66 & 74.0 & 7.271 & 12.076 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{59.22} & \cellcolor{customblue}\textbf{83.84} & \cellcolor{customblue}\textbf{79.92} & \cellcolor{customblue}80.9 & \cellcolor{customblue}74.66 & \cellcolor{customblue}\textbf{75.71} & \cellcolor{customblue}\textbf{6.505} & \cellcolor{customblue}\textbf{11.325} \\
\midrule
\multirow{6}{*}{2:4}
& Magnitude          & 36.43 & 56.69 & 49.49 & 69.15 & 57.7 & 53.89 & 58.927 & 68.898 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}38.48 & \cellcolor{customblue}67.13 & \cellcolor{customblue}55.14 & \cellcolor{customblue}71.44 & \cellcolor{customblue}62.27 & \cellcolor{customblue}58.89 & \cellcolor{customblue}13.513 & \cellcolor{customblue}22.581 \\

& Wanda              & 41.38 & 70.12 & 66.15 & 75.19 & 70.48 & 64.66 & 11.658 & 18.569 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}48.63 & \cellcolor{customblue}76.56 & \cellcolor{customblue}73.83 & \cellcolor{customblue}78.02 & \cellcolor{customblue}74.11 & \cellcolor{customblue}70.23 & \cellcolor{customblue}8.705 & \cellcolor{customblue}14.419 \\

& SparseGPT          & 43.43 & 72.18 & 69.08 & 76.82 & 72.3 & 66.76 & 10.196 & 15.678 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{52.9} & \cellcolor{customblue}\textbf{79.34} & \cellcolor{customblue}\textbf{75.84} & \cellcolor{customblue}\textbf{78.78} & \cellcolor{customblue}\textbf{75.06} & \cellcolor{customblue}\textbf{72.38} & \cellcolor{customblue}\textbf{7.858} & \cellcolor{customblue}\textbf{12.875} \\
\midrule
\multirow{6}{*}{4:8}
& Magnitude          & 37.97 & 60.19 & 50.75 & 71.82 & 60.22 & 56.19 & 29.907 & 42.944 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}43.43 & \cellcolor{customblue}70.71 & \cellcolor{customblue}60.85 & \cellcolor{customblue}74.86 & \cellcolor{customblue}66.06 & \cellcolor{customblue}63.18 & \cellcolor{customblue}9.871 & \cellcolor{customblue}17.492 \\
& Wanda              & 49.91 & 78.58 & 72.18 & 77.53 & 72.14 & 70.07 & 8.829 & 14.446 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}55.03 & \cellcolor{customblue}\textbf{82.74} & \cellcolor{customblue}77.41 & \cellcolor{customblue}79.76 & \cellcolor{customblue}74.35 & \cellcolor{customblue}73.86 & \cellcolor{customblue}7.533 & \cellcolor{customblue}12.703 \\
& SparseGPT          & 48.89 & 78.07 & 73.18 & 78.89 & 73.09 & 70.42 & 8.398 & 13.539 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{55.38} & \cellcolor{customblue}81.61 & \cellcolor{customblue}\textbf{78.17} & \cellcolor{customblue}\textbf{80.47} & \cellcolor{customblue}\textbf{74.51} & \cellcolor{customblue}\textbf{74.03} & \cellcolor{customblue}\textbf{7.127} & \cellcolor{customblue}\textbf{11.997} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{Qwen-2.5-32B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}55.72 & \cellcolor{custompurple}78.03 & \cellcolor{custompurple}84.12 & \cellcolor{custompurple}82.05 & \cellcolor{custompurple}75.69 & \cellcolor{custompurple}75.12 & \cellcolor{custompurple}5.018 & \cellcolor{custompurple}10.169 \\
\midrule
\multirow{6}{*}{50\%} 
& Magnitude          & 46.93 & 66.62 & 63.1 & 72.96 & 69.46 & 63.81 & 19.221 & 33.582 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}47.7 & \cellcolor{customblue}73.7 & \cellcolor{customblue}73.63 & \cellcolor{customblue}79.43 & \cellcolor{customblue}71.51 & \cellcolor{customblue}69.19 & \cellcolor{customblue}6.971 & \cellcolor{customblue}12.845 \\
& Wanda              & 54.44 & 77.36 & 80.63 & 81.45 & 75.22 & 73.82 & 6.297 & 11.359 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{58.62} & \cellcolor{customblue}\textbf{83.38} & \cellcolor{customblue}82.34 & \cellcolor{customblue}\textbf{82.15} & \cellcolor{customblue}75.45 & \cellcolor{customblue}\textbf{76.39} & \cellcolor{customblue}5.993 & \cellcolor{customblue}10.998 \\
& SparseGPT          & 53.5 & 78.62 & 81.25 & 81.34 & 75.61 & 74.06 & 6.348 & 11.179 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}57.76 & \cellcolor{customblue}81.69 & \cellcolor{customblue}\textbf{82.56} & \cellcolor{customblue}81.94 & \cellcolor{customblue}\textbf{76.16} & \cellcolor{customblue}76.02 & \cellcolor{customblue}\textbf{5.858} & \cellcolor{customblue}\textbf{10.76} \\
\midrule
\multirow{6}{*}{2:4}
& Magnitude          & 43.6 & 62.42 & 57.82 & 69.75 & 65.35 & 59.79 & 24.272 & 45.718 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}46.08 & \cellcolor{customblue}71.17 & \cellcolor{customblue}68.25 & \cellcolor{customblue}78.07 & \cellcolor{customblue}68.67 & \cellcolor{customblue}66.45 & \cellcolor{customblue}8.613 & \cellcolor{customblue}14.929 \\

& Wanda              & 48.89 & 76.64 & 75.52 & 79.65 & 74.74 & 71.09 & 8.077 & 13.819 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{53.41} & \cellcolor{customblue}\textbf{80.51} & \cellcolor{customblue}78.02 & \cellcolor{customblue}79.6 & \cellcolor{customblue}75.3 & \cellcolor{customblue}\textbf{73.37} & \cellcolor{customblue}7.901 & \cellcolor{customblue}13.632 \\

& SparseGPT          & 48.63 & 74.62 & 76.45 & 79.92 & \textbf{75.85} & 71.1 & 7.919 & 13.047 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}51.88 & \cellcolor{customblue}78.32 & \cellcolor{customblue}\textbf{79.74} & \cellcolor{customblue}\textbf{80.69} & \cellcolor{customblue}75.61 & \cellcolor{customblue}73.25 & \cellcolor{customblue}\textbf{6.754} & \cellcolor{customblue}\textbf{11.695} \\
\midrule
\multirow{6}{*}{4:8}
& Magnitude          & 45.22 & 65.28 & 61.51 & 72.03 & 68.43 & 62.5 & 21.363 & 36.348 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}46.84 & \cellcolor{customblue}72.22 & \cellcolor{customblue}71.65 & \cellcolor{customblue}78.4 & \cellcolor{customblue}69.22 & \cellcolor{customblue}67.67 & \cellcolor{customblue}7.619 & \cellcolor{customblue}13.565 \\
& Wanda              & 53.92 & 79.42 & 78.25 & 80.2 & 75.69 & 73.5 & 7.073 & 12.314 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{57.0} & \cellcolor{customblue}\textbf{81.06} & \cellcolor{customblue}80.37 & \cellcolor{customblue}\textbf{81.56} & \cellcolor{customblue}\textbf{77.03} & \cellcolor{customblue}\textbf{75.4} & \cellcolor{customblue}6.619 & \cellcolor{customblue}11.696 \\
& SparseGPT          & 52.56 & 79.17 & 78.63 & 80.52 & 76.32 & 73.44 & 7.099 & 12.015 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}55.03 & \cellcolor{customblue}\textbf{81.06} & \cellcolor{customblue}\textbf{81.42} & \cellcolor{customblue}\textbf{81.56} & \cellcolor{customblue}75.61 & \cellcolor{customblue}74.94 & \cellcolor{customblue}\textbf{6.324} & \cellcolor{customblue}\textbf{11.177} \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[htbp]
\renewcommand{\arraystretch}{1.2}
\centering
\caption{Pruning Qwen-2.5-72B}

\resizebox{1\textwidth}{!} {
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{Qwen-2.5-72B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}62.46 & \cellcolor{custompurple}83.42 & \cellcolor{custompurple}86.01 & \cellcolor{custompurple}83.73 & \cellcolor{custompurple}77.82 & \cellcolor{custompurple}78.69 & \cellcolor{custompurple}3.875 & \cellcolor{custompurple}9.26 \\
\midrule
\multirow{6}{*}{50\%} 
& Magnitude          & 30.46 & 46.17 & 28.73 & 47.33 & 53.67 & 41.27 & 734.042 & 557.275 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}57.08 & \cellcolor{customblue}81.02 & \cellcolor{customblue}80.83 & \cellcolor{customblue}82.37 & \cellcolor{customblue}76.4 & \cellcolor{customblue}75.54 & \cellcolor{customblue}5.369 & \cellcolor{customblue}10.695 \\
& Wanda              & 60.92 & 84.68 & 83.5 & 82.43 & 78.69 & 78.04 & 5.218 & 10.229 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}61.86 & \cellcolor{customblue}83.46 & \cellcolor{customblue}84.42 & \cellcolor{customblue}\textbf{83.19} & \cellcolor{customblue}78.69 & \cellcolor{customblue}78.32 & \cellcolor{customblue}4.937 & \cellcolor{customblue}9.956 \\
& SparseGPT          & 61.52 & \textbf{85.19} & 83.29 & 82.15 & \textbf{79.08} & 78.25 & 4.937 & 9.957 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{62.2} & \cellcolor{customblue}84.51 & \cellcolor{customblue}\textbf{84.8} & \cellcolor{customblue}83.08 & \cellcolor{customblue}77.51 & \cellcolor{customblue}\textbf{78.42} & \cellcolor{customblue}\textbf{4.778} & \cellcolor{customblue}\textbf{9.761} \\
\midrule
\multirow{6}{*}{2:4}
& Magnitude          & 28.75 & 47.01 & 28.32 & 49.67 & 53.28 & 41.41 & 287.701 & 314.286 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}50.43 & \cellcolor{customblue}74.41 & \cellcolor{customblue}72.32 & \cellcolor{customblue}79.22 & \cellcolor{customblue}70.72 & \cellcolor{customblue}69.42 & \cellcolor{customblue}8.81 & \cellcolor{customblue}14.647 \\

& Wanda              & 56.66 & 81.02 & 79.01 & 81.61 & 76.4 & 74.94 & 6.692 & 11.883 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{60.75} & \cellcolor{customblue}\textbf{84.81} & \cellcolor{customblue}81.96 & \cellcolor{customblue}82.1 & \cellcolor{customblue}\textbf{78.69} & \cellcolor{customblue}\textbf{77.66} & \cellcolor{customblue}6.164 & \cellcolor{customblue}11.258 \\

& SparseGPT          & 56.31 & 82.41 & 78.59 & 81.28 & 78.53 & 75.43 & 7.187 & 11.947 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}59.81 & \cellcolor{customblue}84.22 & \cellcolor{customblue}\textbf{82.29} & \cellcolor{customblue}\textbf{82.26} & \cellcolor{customblue}77.19 & \cellcolor{customblue}77.16 & \cellcolor{customblue}\textbf{5.851} & \cellcolor{customblue}\textbf{10.715} \\
\midrule
\multirow{6}{*}{4:8}
& Magnitude          & 30.29 & 47.14 & 25.38 & 48.04 & 52.01 & 40.57 & 456.802 & 397.805 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}52.39 & \cellcolor{customblue}76.35 & \cellcolor{customblue}78.62 & \cellcolor{customblue}82.05 & \cellcolor{customblue}74.03 & \cellcolor{customblue}72.69 & \cellcolor{customblue}6.138 & \cellcolor{customblue}11.434 \\
& Wanda              & 60.92 & \textbf{85.4} & 81.45 & 82.48 & 77.43 & 77.53 & 5.939 & 10.938 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}59.64 & \cellcolor{customblue}83.5 & \cellcolor{customblue}83.45 & \cellcolor{customblue}\textbf{83.08} & \cellcolor{customblue}78.14 & \cellcolor{customblue}77.56 & \cellcolor{customblue}5.511 & \cellcolor{customblue}10.538 \\
& SparseGPT          & \textbf{61.09} & 84.72 & 81.33 & 82.32 & \textbf{79.79} & \textbf{77.85} & 6.158 & 10.962 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}58.19 & \cellcolor{customblue}83.71 & \cellcolor{customblue}\textbf{83.81} & \cellcolor{customblue}82.48 & \cellcolor{customblue}76.16 & \cellcolor{customblue}76.87 & \cellcolor{customblue}\textbf{5.295} & \cellcolor{customblue}\textbf{10.164} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{Llama-2-7B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}46.25 & \cellcolor{custompurple}74.54 & \cellcolor{custompurple}75.98 & \cellcolor{custompurple}79.11 & \cellcolor{custompurple}69.14 & \cellcolor{custompurple}69.0 & \cellcolor{custompurple}5.472 & \cellcolor{custompurple}7.263 \\
\midrule
\multirow{4}{*}{50\%} 
& Wanda              & 42.83 & 68.69 & 70.65 & 76.88 & 66.85 & 65.18 & 6.9 & 9.231 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}42.83 & \cellcolor{customblue}69.95 & \cellcolor{customblue}71.83 & \cellcolor{customblue}\textbf{77.2} & \cellcolor{customblue}68.11 & \cellcolor{customblue}65.98 & \cellcolor{customblue}6.519 & \cellcolor{customblue}8.817 \\
& SparseGPT          & 41.3 & 67.38 & 71.11 & 77.04 & \textbf{69.3} & 65.22 & 7.003 & 9.254 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{42.92} & \cellcolor{customblue}\textbf{72.26} & \cellcolor{customblue}\textbf{72.09} & \cellcolor{customblue}76.99 & \cellcolor{customblue}68.59 & \cellcolor{customblue}\textbf{66.56} & \cellcolor{customblue}\textbf{6.273 }& \cellcolor{customblue}\textbf{8.409} \\
\midrule
\multirow{4}{*}{2:4}
& Wanda              & 31.57 & 57.11 & 55.13 & 71.22 & 62.59 & 55.52 & 12.265 & 15.856 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}34.47 & \cellcolor{customblue}62.84 & \cellcolor{customblue}61.79 & \cellcolor{customblue}\textbf{74.43} & \cellcolor{customblue}65.67 & \cellcolor{customblue}59.83 & \cellcolor{customblue}9.876 & \cellcolor{customblue}12.99 \\
& SparseGPT          & 33.36 & 59.05 & 57.99 & 71.76 & 65.43 & 57.51 & 11.291 & 14.301 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{37.37} & \cellcolor{customblue}\textbf{64.98} & \cellcolor{customblue}\textbf{64.64} & \cellcolor{customblue}74.37 & \cellcolor{customblue}\textbf{66.61} & \cellcolor{customblue}\textbf{61.59} & \cellcolor{customblue}\textbf{8.696} & \cellcolor{customblue}\textbf{11.156} \\
\midrule
\multirow{4}{*}{4:8}
& Wanda              & 37.71 & 63.51 & 64.32 & 74.59 & 67.01 & 61.42 & 8.613 & 11.418 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}38.23 & \cellcolor{customblue}65.28 & \cellcolor{customblue}66.92 & \cellcolor{customblue}75.41 & \cellcolor{customblue}66.61 & \cellcolor{customblue}62.48 & \cellcolor{customblue}7.645 & \cellcolor{customblue}10.286 \\
& SparseGPT          & \textbf{38.57} & 63.17 & 65.19 & 75.41 & 67.48 & 61.96 & 8.689 & 10.946 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}37.29 & \cellcolor{customblue}\textbf{65.61} & \cellcolor{customblue}\textbf{68.46} & \cellcolor{customblue}\textbf{76.55} & \cellcolor{customblue}\textbf{68.59} & \cellcolor{customblue}\textbf{63.3} & \cellcolor{customblue}\textbf{7.157} & \cellcolor{customblue}\textbf{9.543} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{Llama-2-13B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}49.15 & \cellcolor{custompurple}77.48 & \cellcolor{custompurple}79.37 & \cellcolor{custompurple}80.52 & \cellcolor{custompurple}72.14 & \cellcolor{custompurple}71.73 & \cellcolor{custompurple}4.883 & \cellcolor{custompurple}6.727 \\
\midrule
\multirow{4}{*}{50\%}
& Wanda              & 46.5 & 70.66 & \textbf{76.07} & 79.38 & 71.43 & 68.8 & 5.965 & 8.297 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{47.53} & \cellcolor{customblue}73.48 & \cellcolor{customblue}75.52 & \cellcolor{customblue}78.56 & \cellcolor{customblue}\textbf{71.82} & \cellcolor{customblue}69.38 & \cellcolor{customblue}5.779 & \cellcolor{customblue}7.957 \\
& SparseGPT          & 45.73 & 71.25 & 75.16 & 79.33 & 71.11 & 68.51 & 6.058 & 8.261 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}47.44 & \cellcolor{customblue}\textbf{75.72} & \cellcolor{customblue}75.94 & \cellcolor{customblue}79.0 & \cellcolor{customblue}70.72 & \cellcolor{customblue}\textbf{69.76} & \cellcolor{customblue}\textbf{5.515} & \cellcolor{customblue}\textbf{7.582} \\
\midrule
\multirow{4}{*}{2:4}
& Wanda              & 37.54 & 64.35 & 62.54 & 75.52 & 67.4 & 61.47 & 9.036 & 12.564 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}38.14 & \cellcolor{customblue}63.34 & \cellcolor{customblue}64.92 & \cellcolor{customblue}73.07 & \cellcolor{customblue}68.19 & \cellcolor{customblue}61.53 & \cellcolor{customblue}8.772 & \cellcolor{customblue}12.46 \\
& SparseGPT          & 38.48 & 63.8 & 64.44 & 75.68 & 69.46 & 62.37 & 9.058 & 11.804 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{41.64} & \cellcolor{customblue}\textbf{70.66} & \cellcolor{customblue}\textbf{70.77} & \cellcolor{customblue}\textbf{76.17} & \cellcolor{customblue}\textbf{72.06} & \cellcolor{customblue}\textbf{66.26} & \cellcolor{customblue}\textbf{6.811} & \cellcolor{customblue}\textbf{9.322} \\
\midrule
\multirow{4}{*}{4:8}
& Wanda              & 43.17 & 68.35 & 70.88 & 77.31 & 69.3 & 65.8 & 6.96 & 9.72 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}43.0 & \cellcolor{customblue}\textbf{71.68} & \cellcolor{customblue}70.9 & \cellcolor{customblue}76.77 & \cellcolor{customblue}71.27 & \cellcolor{customblue}66.72 & \cellcolor{customblue}6.999 & \cellcolor{customblue}10.041 \\
& SparseGPT          & 43.09 & 69.07 & 70.48 & 76.71 & 70.56 & 65.98 & 7.222 & 9.705 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{43.6} & \cellcolor{customblue}71.46 & \cellcolor{customblue}\textbf{73.95} & \cellcolor{customblue}\textbf{78.02} & \cellcolor{customblue}\textbf{72.53} & \cellcolor{customblue}\textbf{67.91} & \cellcolor{customblue}\textbf{6.119} & \cellcolor{customblue}\textbf{8.335} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{Llama-2-70B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}57.34 & \cellcolor{custompurple}80.98 & \cellcolor{custompurple}83.84 & \cellcolor{custompurple}82.7 & \cellcolor{custompurple}77.98 & \cellcolor{custompurple}76.56 & \cellcolor{custompurple}3.319 & \cellcolor{custompurple}5.709 \\
\midrule
\multirow{4}{*}{50\%}
& Wanda              & \textbf{55.63} & 78.91 & 81.28 & \textbf{82.59} & 77.74 & 75.23 & 4.218 & 6.5 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}55.55 & \cellcolor{customblue}\textbf{80.22} & \cellcolor{customblue}82.01 & \cellcolor{customblue}82.48 & \cellcolor{customblue}77.51 & \cellcolor{customblue}\textbf{75.55} & \cellcolor{customblue}3.894 & \cellcolor{customblue}6.174 \\
& SparseGPT          & 55.55 & 79.67 & 81.27 & 82.21 & \textbf{78.14} & 75.36 & 4.256 & 6.459 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}55.2 & \cellcolor{customblue}79.5 & \cellcolor{customblue}\textbf{82.45} & \cellcolor{customblue}82.48 & \cellcolor{customblue}77.03 & \cellcolor{customblue}75.33 & \cellcolor{customblue}\textbf{3.81} & \cellcolor{customblue}\textbf{6.075} \\
\midrule
\multirow{4}{*}{2:4}
& Wanda              & 50.85 & 77.44 & 75.96 & 79.76 & 75.37 & 71.87 & 5.468 & 8.118 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}52.9 & \cellcolor{customblue}78.03 & \cellcolor{customblue}\textbf{79.82} & \cellcolor{customblue}80.74 & \cellcolor{customblue}\textbf{77.66} & \cellcolor{customblue}73.83 & \cellcolor{customblue}4.845 & \cellcolor{customblue}7.231 \\
& SparseGPT          & 50.68 & 76.77 & 75.9 & 79.16 & 75.22 & 71.54 & 5.727 & 8.16 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{53.16} & \cellcolor{customblue}\textbf{78.32} & \cellcolor{customblue}79.48 & \cellcolor{customblue}\textbf{81.28} & \cellcolor{customblue}77.27 & \cellcolor{customblue}\textbf{73.9} & \cellcolor{customblue}\textbf{4.643} & \cellcolor{customblue}\textbf{6.936} \\
\midrule
\multirow{4}{*}{4:8}
& Wanda              & 53.24 & 79.0 & 78.77 & 81.18 & 75.93 & 73.62 & 4.764 & 7.156 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{54.18} & \cellcolor{customblue}\textbf{79.0} & \cellcolor{customblue}80.97 & \cellcolor{customblue}\textbf{81.72} & \cellcolor{customblue}76.87 & \cellcolor{customblue}74.54 & \cellcolor{customblue}4.333 & \cellcolor{customblue}6.62 \\
& SparseGPT          & 53.84 & 78.7 & 78.68 & 80.79 & 76.56 & 73.71 & 4.926 & 7.201 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}54.01 & \cellcolor{customblue}\textbf{79.5} & \cellcolor{customblue}\textbf{81.41} & \cellcolor{customblue}81.61 & \cellcolor{customblue}\textbf{77.03} & \cellcolor{customblue}\textbf{74.71} & \cellcolor{customblue}\textbf{4.247} & \cellcolor{customblue}\textbf{6.467} \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[htbp]
\renewcommand{\arraystretch}{1.2}
\centering
\caption{Pruning Llama-1-7B}

\resizebox{1\textwidth}{!} {
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{Llama-1-7B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}44.62 & \cellcolor{custompurple}72.94 & \cellcolor{custompurple}76.22 & \cellcolor{custompurple}79.16 & \cellcolor{custompurple}69.93 & \cellcolor{custompurple}68.57 & \cellcolor{custompurple}5.677 & \cellcolor{custompurple}7.343 \\
\midrule
\multirow{4}{*}{50\%}
& Wanda              & 40.61 & 64.65 & 69.96 & 77.42 & 66.46 & 63.81 & 7.243 & 9.324 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{41.47} & \cellcolor{customblue}\textbf{69.23} & \cellcolor{customblue}71.74 & \cellcolor{customblue}\textbf{78.35} & \cellcolor{customblue}68.59 & \cellcolor{customblue}65.87 & \cellcolor{customblue}6.553 & \cellcolor{customblue}8.599 \\
& SparseGPT          & 39.85 & 65.28 & 69.47 & 77.48 & 69.22 & 64.25 & 7.247 & 9.347 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}41.3 & \cellcolor{customblue}\textbf{69.23} & \cellcolor{customblue}\textbf{72.02} & \cellcolor{customblue}77.26 & \cellcolor{customblue}\textbf{70.17} & \cellcolor{customblue}\textbf{65.99} & \cellcolor{customblue}\textbf{6.379} & \cellcolor{customblue}\textbf{8.317} \\
\midrule
\multirow{4}{*}{2:4}
& Wanda              & 31.31 & 55.01 & 56.63 & 70.73 & 62.12 & 55.15 & 11.613 & 14.668 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}34.3 & \cellcolor{customblue}\textbf{60.98} & \cellcolor{customblue}62.78 & \cellcolor{customblue}\textbf{75.35} & \cellcolor{customblue}\textbf{68.67} & \cellcolor{customblue}60.41 & \cellcolor{customblue}9.214 & \cellcolor{customblue}11.899 \\
& SparseGPT          & 32.51 & 56.78 & 57.7 & 72.2 & 65.11 & 56.85 & 11.341 & 13.847 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{35.41} & \cellcolor{customblue}60.56 & \cellcolor{customblue}\textbf{65.54} & \cellcolor{customblue}74.48 & \cellcolor{customblue}67.09 & \cellcolor{customblue}\textbf{60.61} & \cellcolor{customblue}\textbf{8.233} & \cellcolor{customblue}\textbf{10.489} \\
\midrule
\multirow{4}{*}{4:8}
& Wanda              & 34.39 & 59.68 & 63.55 & 74.21 & 64.33 & 59.23 & 8.595 & 11.268 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}37.12 & \cellcolor{customblue}63.68 & \cellcolor{customblue}67.45 & \cellcolor{customblue}74.65 & \cellcolor{customblue}\textbf{68.82} & \cellcolor{customblue}62.34 & \cellcolor{customblue}7.506 & \cellcolor{customblue}9.868 \\
& SparseGPT          & 35.32 & 59.85 & 64.26 & 74.37 & 65.51 & 59.86 & 8.67 & 10.914 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{39.25} & \cellcolor{customblue}\textbf{65.28} & \cellcolor{customblue}\textbf{68.78} & \cellcolor{customblue}\textbf{76.66} & \cellcolor{customblue}68.67 & \cellcolor{customblue}\textbf{63.72} & \cellcolor{customblue}\textbf{7.136} & \cellcolor{customblue}\textbf{9.254} \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[htbp]
\renewcommand{\arraystretch}{1.2}
\centering
\caption{Pruning Llama-1-13B}
\resizebox{1\textwidth}{!} {
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{Llama-1-13B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}47.61 & \cellcolor{custompurple}74.75 & \cellcolor{custompurple}79.04 & \cellcolor{custompurple}80.2 & \cellcolor{custompurple}72.69 & \cellcolor{custompurple}70.85 & \cellcolor{custompurple}5.09 & \cellcolor{custompurple}6.798 \\
\midrule
\multirow{4}{*}{50\%}
& Wanda              & 43.86 & 70.33 & 74.75 & 78.67 & 71.43 & 67.8 & 6.134 & 8.134 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}45.73 & \cellcolor{customblue}\textbf{72.43} & \cellcolor{customblue}76.18 & \cellcolor{customblue}78.89 & \cellcolor{customblue}71.59 & \cellcolor{customblue}68.96 & \cellcolor{customblue}\textbf{5.663} & \cellcolor{customblue}7.595 \\
& SparseGPT          & 40.61 & 66.2 & 74.25 & 78.35 & 72.06 & 66.29 & 6.229 & 8.145 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{46.16} & \cellcolor{customblue}71.46 & \cellcolor{customblue}\textbf{76.62} & \cellcolor{customblue}\textbf{79.16} & \cellcolor{customblue}\textbf{73.32} & \cellcolor{customblue}\textbf{69.34} & \cellcolor{customblue}5.665 & \cellcolor{customblue}\textbf{7.458} \\
\midrule
\multirow{4}{*}{2:4}
& Wanda              & 36.43 & 60.61 & 63.66 & 73.88 & 68.43 & 60.6 & 9.58 & 12.125 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}39.76 & \cellcolor{customblue}66.33 & \cellcolor{customblue}67.86 & \cellcolor{customblue}76.12 & \cellcolor{customblue}69.61 & \cellcolor{customblue}63.93 & \cellcolor{customblue}7.631 & \cellcolor{customblue}12.271 \\
& SparseGPT          & 36.09 & 60.82 & 65.6 & 75.19 & 69.22 & 61.38 & 9.084 & 11.385 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{42.32} & \cellcolor{customblue}\textbf{69.44} & \cellcolor{customblue}\textbf{71.16} & \cellcolor{customblue}\textbf{76.71} & \cellcolor{customblue}\textbf{71.19} & \cellcolor{customblue}\textbf{66.16} & \cellcolor{customblue}\textbf{6.902} & \cellcolor{customblue}\textbf{8.993} \\
\midrule
\multirow{4}{*}{4:8}
& Wanda              & 40.78 & 66.37 & 69.75 & 77.04 & 71.35 & 65.05 & 7.384 & 9.538 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}42.41 & \cellcolor{customblue}70.66 & \cellcolor{customblue}72.98 & \cellcolor{customblue}77.8 & \cellcolor{customblue}70.96 & \cellcolor{customblue}66.96 & \cellcolor{customblue}6.383 & \cellcolor{customblue}8.538 \\
& SparseGPT          & 41.21 & 67.68 & 69.75 & 76.61 & 71.43 & 65.33 & 7.513 & 9.458 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{43.6} & \cellcolor{customblue}\textbf{70.83} & \cellcolor{customblue}\textbf{73.99} & \cellcolor{customblue}\textbf{78.67} & \cellcolor{customblue}\textbf{73.16} & \cellcolor{customblue}\textbf{68.05} & \cellcolor{customblue}\textbf{6.221} & \cellcolor{customblue}\textbf{8.146} \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[htbp]
\renewcommand{\arraystretch}{1.2}
\centering
\caption{Pruning Llama-1-30B}

\resizebox{1\textwidth}{!} {
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{Llama-1-30B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}52.99 & \cellcolor{custompurple}78.91 & \cellcolor{custompurple}82.65 & \cellcolor{custompurple}82.21 & \cellcolor{custompurple}75.77 & \cellcolor{custompurple}74.5 & \cellcolor{custompurple}4.1 & \cellcolor{custompurple}6.129 \\
\midrule
\multirow{4}{*}{50\%}
& Wanda              & \textbf{51.79} & \textbf{77.78} & 79.97 & 79.87 & 73.09 & \textbf{72.49} & 5.242 & 7.274 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}49.83 & \cellcolor{customblue}77.36 & \cellcolor{customblue}79.82 & \cellcolor{customblue}80.03 & \cellcolor{customblue}\textbf{75.06} & \cellcolor{customblue}72.42 & \cellcolor{customblue}4.815 & \cellcolor{customblue}6.823 \\
& SparseGPT          & 50.85 & 76.77 & 79.27 & 80.47 & 74.43 & 72.35 & 5.35 & 7.351 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}49.57 & \cellcolor{customblue}75.67 & \cellcolor{customblue}\textbf{80.34} & \cellcolor{customblue}\textbf{81.12} & \cellcolor{customblue}73.88 & \cellcolor{customblue}72.11 & \cellcolor{customblue}\textbf{4.7} & \cellcolor{customblue}\textbf{6.683} \\
\midrule
\multirow{4}{*}{2:4}
& Wanda              & \textbf{45.31} & 71.17 & 73.32 & 78.56 & 71.35 & 67.94 & 6.929 & 9.505 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}44.54 & \cellcolor{customblue}72.73 & \cellcolor{customblue}75.17 & \cellcolor{customblue}78.24 & \cellcolor{customblue}\textbf{75.53} & \cellcolor{customblue}69.24 & \cellcolor{customblue}6.17 & \cellcolor{customblue}8.442 \\
& SparseGPT          & 43.94 & 72.1 & 72.61 & 78.24 & 71.9 & 67.75 & 7.244 & 9.542 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{45.31} & \cellcolor{customblue}\textbf{74.07} & \cellcolor{customblue}\textbf{76.21} & \cellcolor{customblue}\textbf{79.11} & \cellcolor{customblue}73.72 & \cellcolor{customblue}\textbf{69.68} & \cellcolor{customblue}\textbf{5.822} & \cellcolor{customblue}\textbf{7.888} \\
\midrule
\multirow{4}{*}{4:8}
& Wanda              & 49.06 & 75.38 & 76.58 & 79.38 & 72.93 & 70.66 & 5.967 & 8.162 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{49.23} & \cellcolor{customblue}73.74 & \cellcolor{customblue}77.83 & \cellcolor{customblue}79.38 & \cellcolor{customblue}75.06 & \cellcolor{customblue}71.04 & \cellcolor{customblue}5.467 & \cellcolor{customblue}7.482 \\
& SparseGPT          & 48.12 & 75.17 & 75.52 & 79.71 & 73.72 & 70.44 & 6.239 & 8.26 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}48.89 & \cellcolor{customblue}\textbf{76.43} & \cellcolor{customblue}\textbf{78.26} & \cellcolor{customblue}\textbf{80.58} & \cellcolor{customblue}\textbf{75.85} & \cellcolor{customblue}\textbf{72.0} & \cellcolor{customblue}\textbf{5.267} & \cellcolor{customblue}\textbf{7.216} \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[htbp]
\renewcommand{\arraystretch}{1.2}
\centering
\caption{Pruning Llama-1-65B}

\resizebox{1\textwidth}{!} {
\begin{tabular}{llcccccccc}
\toprule
\multicolumn{2}{c}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Zero-shot accuracy (\%)}} & \multicolumn{2}{c}{\textbf{Perplexity}} \\
\cmidrule(r){3-8} \cmidrule(l){9-10}
\multicolumn{2}{c}{Llama-1-65B} & ARC-c & ARC-e & Hellaswag & Piqa & Winogrande & Average & wikitext2 & c4 \\
\midrule
0\% & \cellcolor{custompurple}Dense & \cellcolor{custompurple}55.63 & \cellcolor{custompurple}79.76 & \cellcolor{custompurple}84.13 & \cellcolor{custompurple}82.26 & \cellcolor{custompurple}77.35 & \cellcolor{custompurple}75.82 & \cellcolor{custompurple}3.532 & \cellcolor{custompurple}5.811 \\
\midrule
\multirow{4}{*}{50\%}
& Wanda              & 53.58 & 77.78 & 81.98 & \textbf{81.94} & 76.8 & 74.41 & 4.616 & 6.694 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}53.84 & \cellcolor{customblue}78.03 & \cellcolor{customblue}81.4 & \cellcolor{customblue}81.39 & \cellcolor{customblue}76.01 & \cellcolor{customblue}74.13 & \cellcolor{customblue}4.223 & \cellcolor{customblue}6.347 \\
& SparseGPT          & 54.18 & 76.56 & 81.89 & 81.72 & \textbf{77.19} & 74.3 & 4.601 & 6.661 \\
& \cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{54.78} & \cellcolor{customblue}\textbf{79.76} & \cellcolor{customblue}\textbf{82.43} & \cellcolor{customblue}81.83 & \cellcolor{customblue}77.11 & \cellcolor{customblue}\textbf{75.18} & \cellcolor{customblue}\textbf{4.094} & \cellcolor{customblue}\textbf{6.229} \\
\midrule
\multirow{4}{*}{2:4}
& Wanda              & 46.84 & 75.17 & 76.04 & 79.16 & 75.3 & 70.5 & 6.234 & 8.829 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}47.01 & \cellcolor{customblue}74.12 & \cellcolor{customblue}77.4 & \cellcolor{customblue}78.73 & \cellcolor{customblue}74.98 & \cellcolor{customblue}70.44 & \cellcolor{customblue}5.584 & \cellcolor{customblue}7.776 \\
& SparseGPT          & 48.81 & 75.63 & 76.11 & 79.49 & 76.95 & 71.39 & 6.263 & 8.427 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{51.96} & \cellcolor{customblue}\textbf{76.64} & \cellcolor{customblue}\textbf{79.48} & \cellcolor{customblue}\textbf{79.76} & \cellcolor{customblue}\textbf{77.82} & \cellcolor{customblue}\textbf{73.13} & \cellcolor{customblue}\textbf{5.06}1 & \cellcolor{customblue}\textbf{7.222} \\
\midrule
\multirow{4}{*}{4:8}
& Wanda              & 51.11 & 77.4 & 79.04 & \textbf{81.23} & 76.56 & 73.06 & 5.297 & 7.506 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}51.45 & \cellcolor{customblue}\textbf{78.03} & \cellcolor{customblue}80.45 & \cellcolor{customblue}79.92 & \cellcolor{customblue}75.93 & \cellcolor{customblue}73.15 & \cellcolor{customblue}4.741 & \cellcolor{customblue}6.871 \\
& SparseGPT          & 51.19 & 76.22 & 79.04 & 80.47 & \textbf{77.66} & 72.91 & 5.308 & 7.404 \\
&\cellcolor{customblue}+DenoiseRotator & \cellcolor{customblue}\textbf{52.99} & \cellcolor{customblue}77.78 & \cellcolor{customblue}\textbf{80.58} & \cellcolor{customblue}\textbf{81.23} & \cellcolor{customblue}77.03 & \cellcolor{customblue}\textbf{73.92} & \cellcolor{customblue}\textbf{4.558} & \cellcolor{customblue}\textbf{6.689} \\
\bottomrule
\end{tabular}
